Evaluation of the Electric Polarizability for Planar Frequency Selective Arrays

This paper presents a method to estimate the static electric polarizability of two-dimensional infinitely periodic metal patch arrays with dielectric substrate. The main features of the proposed method is its numerical efficiency and a deep insight into the physics of the fields interacting with the structure. We provide derivation and analysis of the method, and its verification against two another commercial solver-based approaches for various structure geometries. Additionally, we suggest the guidelines for applying the method to bandwidth optimization of frequency selective structures and illustrate this with an example.

==> const_A.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}[spy using outlines={black, magnification=1.9, size=25 * 1.7,connect spies}]

\begin{axis}[%
axis lines = middle,
/pgfplots/axis x line=bottom,
width=2.7in,
height=1.6in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=5,
xlabel style={font=\color{white!15!black},at={(axis description cs:1.05,0.05)},anchor=center},
xlabel={$w_x,\text{mm}$},
ymode=log,
ymin=9.9999e-06,
ymax=0.003,
yminorticks=true,
ylabel style={font=\color{white!15!black},at={(axis description cs:-0.05,0.94)},anchor=center},
ylabel={$\dfrac{\gamma_{xx}}{2A}$},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
%new 16x16
\addplot [color=blue, line width=0.5pt]
  table[row sep=crcr]{%
5.000000e-01 1.929092e-05 \\ 
6.000000e-01 2.289122e-05 \\ 
7.000000e-01 2.804949e-05 \\ 
8.000000e-01 3.354271e-05 \\ 
9.000000e-01 3.884980e-05 \\ 
1 4.353568e-05 \\ 
1.500000e+00 7.625071e-05 \\ 
2 1.186435e-04 \\ 
2.500000e+00 1.738359e-04 \\ 
3 2.474657e-04 \\ 
3.500000e+00 3.406301e-04 \\ 
4 4.622241e-04 \\ 
4.500000e+00 6.482088e-04 \\ 
4.550000e+00 6.683843e-04 \\ 
4.600000e+00 6.903905e-04 \\ 
4.650000e+00 7.168546e-04 \\ 
4.700000e+00 7.512052e-04 \\ 
4.750000e+00 7.976885e-04 \\ 
4.800000e+00 8.615776e-04 \\ 
4.850000e+00 9.496176e-04 \\ 
4.900000e+00 1.070706e-03 \\ 
4.950000e+00 1.236721e-03 \\ 
4.990000e+00 1.412179e-03 \\ 
};
\addlegendentry{Proposed,$S$=2mm$^2$}

% S=2 old 32x32?
% \addplot [color=blue, line width=0.5pt]
%   table[row sep=crcr]{%
% 4.999000e+00  1.213375e-03 \\ 
% 4.990000e+00  1.155441e-03 \\ 
% 4.950000e+00  9.684467e-04 \\ 
% 4.850000e+00  7.984512e-04 \\ 
% 4.800000e+00  7.438944e-04 \\ 
% 4  4.084633e-04 \\ 
% 3  2.191296e-04 \\ 
% 2.500000e+00  1.547547e-04 \\ 
% 2  1.042463e-04 \\ 
% 1.666670e+00  7.734885e-05 \\ 
% 1.414200e+00  5.994340e-05 \\ 
% 1.200000e+00  4.699332e-05 \\ 
% 1  3.631945e-05 \\ 
% 6.666700e-01  2.102598e-05 \\ 
% 5.000000e-01  1.455435e-05 \\ 
% 4.166700e-01  1.124249e-05 \\ 
% 4.040400e-01  1.001613e-05 \\ 
% 4.008010e-01  9.096485e-06 \\ 
% };
% \addlegendentry{Proposed,$S$=2mm$^2$}

\addplot [color=blue, line width=0.5pt, dashed]
  table[row sep=crcr]{%
4.999000e+00  1.602087e-03 \\ 
4.990000e+00  1.197401e-03 \\ 
4.950000e+00  9.756573e-04 \\ 
4.850000e+00  8.133911e-04 \\ 
4.800000e+00  7.662134e-04 \\ 
4  4.265900e-04 \\ 
3  2.267300e-04 \\ 
2.500000e+00  1.601270e-04 \\ 
2  1.083400e-04 \\ 
1.666670e+00  8.069300e-05 \\ 
1.414200e+00  6.329600e-05 \\ 
1.200000e+00  5.073800e-05 \\ 
1  4.006200e-05 \\ 
6.666700e-01  2.496800e-05 \\ 
5.000000e-01  1.877300e-05 \\ 
4.166700e-01  1.548336e-05 \\ 
4.040400e-01  1.478886e-05 \\ 
4.008010e-01  1.458831e-05 \\
};
\addlegendentry{CST,$S$=2mm$^2$}

\addplot [color=cyan,dash dot, line width=0.5pt]
  table[row sep=crcr]{%
4.9500	0.0010490 \\
4.9000	9.1221E-4 \\
4.8500	8.4102E-4 \\
4.8000	7.9856E-4 \\
4.7500	7.5631E-4 \\
4.7000	7.2547E-4 \\
4.6500	6.9238E-4 \\
4.6000	6.6887E-4 \\
4.5500	6.4399E-4 \\
4.5000	6.2113E-4 \\
4.0000	4.6082E-4 \\
3.5000	3.4644E-4 \\
3.0000	2.6218E-4 \\
2.5000	1.8948E-4 \\
2.0000	1.3450E-4 \\
1.5000	8.5132E-5 \\
1.0000	5.1013E-5 \\
0.50000	2.4075E-5 \\
};
\addlegendentry{Variational,$S$=4mm$^2$}

%new data, 8x8
\addplot [color=red, line width=0.5pt]
  table[row sep=crcr]{%
8.000000e-01 3.996353e-05 \\ 
8.100000e-01 4.366845e-05 \\ 
8.200000e-01 4.715852e-05 \\ 
8.300000e-01 4.987154e-05 \\ 
8.400000e-01 5.166684e-05 \\ 
8.500000e-01 5.283896e-05 \\ 
8.600000e-01 5.382390e-05 \\ 
8.700000e-01 5.492454e-05 \\ 
8.800000e-01 5.622138e-05 \\ 
8.900000e-01 5.762329e-05 \\ 
9.000000e-01 5.897463e-05 \\ 
9.100000e-01 6.015896e-05 \\ 
9.200000e-01 6.115517e-05 \\ 
9.300000e-01 6.202913e-05 \\ 
9.400000e-01 6.288243e-05 \\ 
9.500000e-01 6.379771e-05 \\ 
9.600000e-01 6.480750e-05 \\ 
9.700000e-01 6.589179e-05 \\ 
9.800000e-01 6.699655e-05 \\ 
9.900000e-01 6.806118e-05 \\ 
1 6.904326e-05 \\ 
1.500000e+00 1.183936e-04 \\ 
2 1.802993e-04 \\ 
2.500000e+00 2.582638e-04 \\ 
3 3.553197e-04 \\ 
3.500000e+00 4.793193e-04 \\ 
4 6.411557e-04 \\ 
4.500000e+00 9.070137e-04 \\ 
4.550000e+00 9.494328e-04 \\ 
4.600000e+00 9.931611e-04 \\ 
4.650000e+00 1.036783e-03 \\ 
4.700000e+00 1.081939e-03 \\ 
4.750000e+00 1.134703e-03 \\ 
4.800000e+00 1.205634e-03 \\ 
4.850000e+00 1.309268e-03 \\ 
4.900000e+00 1.464158e-03 \\ 
4.950000e+00 1.693553e-03 \\ 
4.990000e+00 1.949114e-03 \\ 
};
\addlegendentry{Proposed,$S$=4mm$^2$}

%old data
% \addplot [color=red, line width=0.5pt]
%   table[row sep=crcr]{%
% 8.001000e-01  3.641000e-05 \\ 
% 9.000000e-01  5.306000e-05 \\ 
% 1  6.214000e-05 \\ 
% 1.200000e+00  8.000400e-05 \\ 
% 1.414200e+00  1.009000e-04 \\ 
% 1.666670e+00  1.282000e-04 \\ 
% 2  1.691000e-04 \\ 
% 2.500000e+00  2.428000e-04 \\ 
% 3  3.353000e-04 \\ 
% 4  6.079000e-04 \\ 
% 4.800000e+00  1.128000e-03 \\ 
% 4.850000e+00  1.213000e-03 \\ 
% 4.950000e+00  1.476000e-03 \\ 
% 4.990000e+00  1.744000e-03 \\ 
% 4.999000e+00  1.826000e-03 \\ 
% };
% \addlegendentry{Proposed,$S$=4mm$^2$}

\addplot [color=red, line width=0.5pt, dashed]
  table[row sep=crcr]{%
8.001000e-01  4.771345e-05 \\ 
9.000000e-01  5.725614e-05 \\ 
1  6.775310e-05 \\ 
1.200000e+00  8.349854e-05 \\ 
1.414200e+00  1.025839e-04 \\ 
1.666670e+00  1.288263e-04 \\ 
2  1.669971e-04 \\ 
2.500000e+00  2.385673e-04 \\ 
3  3.292228e-04 \\ 
4  6.011895e-04 \\ 
4.800000e+00  1.116495e-03 \\ 
4.850000e+00  1.192836e-03 \\ 
4.950000e+00  1.479117e-03 \\ 
4.990000e+00  1.908538e-03 \\ 
4.999000e+00  2.552670e-03 \\ 
};
\addlegendentry{CST,$S$=4mm$^2$}

\addplot [color=magenta,dash dot, line width=0.5pt]
  table[row sep=crcr]{%
5.0000	0.0015195 \\
4.9500	0.0015884 \\
4.9000	0.0013745 \\
4.8500	0.0012584 \\
4.8000	0.0011759 \\
4.7500	0.0011067 \\
4.7000	0.0010542 \\
4.6500	0.0010099 \\
4.6000	9.6854E-4 \\
4.5500	9.3088E-4 \\
4.5000	8.9849E-4 \\
4.0000	6.5986E-4 \\
3.5000	5.0195E-4 \\
3.0000	3.7710E-4 \\
2.5000	2.7609E-4 \\
2.0000	1.9672E-4 \\
1.5000	1.3150E-4 \\
1.0000	7.9754E-5 \\
0.80010	5.8275E-5 \\
};
\addlegendentry{Variational,$S$=4mm$^2$}

% \addplot [color=black, dashed, forget plot]
%   table[row sep=crcr]{%
% 12.5	1e-05\\
% 12.5	0.01\\
% };
\legend{};
\end{axis}

%\begin{axis}[%
%width=5.833in,
%height=4.375in,
%at={(0in,0in)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left
%]
%\node[below right, align=left]
%at (rel axis cs:0.762,0.342) {($w_x=P_x$)};
%\end{axis}

	\node (fig2) at (7.4,2.45)
       {\includegraphics[scale=0.4]{const_A_pic.pdf}};
    \node at (8.4,2.45) {$w_y$};  
    \node at (7.5,3.10) {$w_x$};
    \node at (7.5,2.5) {$S$};
    \node at (7.3,1.85) {$\vec{E_0}$};
    \node at (5,2.6) {\color{blue} $S=2$mm$^2$};
    \node at (4,3.6) {\color{red} $S=4$mm$^2$};
% 	\node[rotate=90] at (7.85,2.1) {$(w_x=P_x)$};
	\node at (8.8,5.5) {(a)};
    \spy on (8.4, 4.7) in node at (3.1, 4.5);
\end{tikzpicture}%

==> eq_scheme.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\pgfgettransformentries{\a}{\b}{\c}{\d}{\xtrans}{\ytrans}
\node (fig2) at (0,0)
       {\scalebox{\a}{\includegraphics[scale=0.8]{eq_scheme_back.pdf}}};  

\node at (-0.4,-0.05) {$Y_{\mathrm{eq}}$};
\node at (-1.4,0.02) {$Y_{00}^{\mathrm{(L), TE}}$};
\node at (1.0,0.02) {$Y_{00}^{\mathrm{(R), TE}}$};
\node at (2.5,0.4) {(b)};
\end{tikzpicture}%

==> ring.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}[
spy using outlines={red, magnification=3, size=25 * 1.5,
                          connect spies}]

\begin{axis}[%
axis lines = middle,
/pgfplots/axis x line=bottom,
width=1.35in,
height=1.4in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=2.5,
xlabel style={font=\color{white!15!black},at={(axis description cs:0.5,-0.1)},anchor=north},
xlabel={Outer radius $r,\text{ mm}$},
ymode=log,
ymin=9.9999e-08,
ymax=0.01,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\dfrac{\gamma_{xx}}{2A}$},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black,line width=0.5pt]
  table[row sep=crcr]{%
1.000000e-01   1.765515e-07 \\ 
1.489796e-01   3.124249e-07 \\ 
1.979592e-01   7.106387e-07 \\ 
2.469388e-01   1.544108e-06 \\ 
2.959184e-01   2.667069e-06 \\ 
3.448980e-01   4.203421e-06 \\ 
3.938776e-01   6.368038e-06 \\ 
4.428571e-01   9.008267e-06 \\ 
4.918367e-01   1.219026e-05 \\ 
5.408163e-01   1.624896e-05 \\ 
5.897959e-01   2.093028e-05 \\ 
6.387755e-01   2.628522e-05 \\ 
6.877551e-01   3.274749e-05 \\ 
7.367347e-01   4.000309e-05 \\ 
7.857143e-01   4.804719e-05 \\ 
8.346939e-01   5.741590e-05 \\ 
8.836735e-01   6.781166e-05 \\ 
9.326531e-01   7.904232e-05 \\ 
9.816327e-01   9.188947e-05 \\ 
1.030612e+00   1.059644e-04 \\ 
1.079592e+00   1.209882e-04 \\ 
1.128571e+00   1.378538e-04 \\ 
1.177551e+00   1.562849e-04 \\ 
1.226531e+00   1.757065e-04 \\ 
1.275510e+00   1.972626e-04 \\ 
1.324490e+00   2.207858e-04 \\ 
1.373469e+00   2.453399e-04 \\ 
1.422449e+00   2.723815e-04 \\ 
1.471429e+00   3.018588e-04 \\ 
1.520408e+00   3.325186e-04 \\ 
1.569388e+00   3.659338e-04 \\ 
1.618367e+00   4.026041e-04 \\ 
1.667347e+00   4.404863e-04 \\ 
1.716327e+00   4.816173e-04 \\ 
1.765306e+00   5.270000e-04 \\ 
1.814286e+00   5.738448e-04 \\ 
1.863265e+00   6.244394e-04 \\ 
1.912245e+00   6.809157e-04 \\ 
1.961224e+00   7.393248e-04 \\ 
2.010204e+00   8.020873e-04 \\ 
2.059184e+00   8.737244e-04 \\ 
2.108163e+00   9.479914e-04 \\ 
2.157143e+00   1.028044e-03 \\ 
2.206122e+00   1.122424e-03 \\ 
2.255102e+00   1.222091e-03 \\ 
2.304082e+00   1.330175e-03 \\ 
2.353061e+00   1.468449e-03 \\ 
2.402041e+00   1.621312e-03 \\ 
2.451020e+00   1.798634e-03 \\ 
2.500000e+00   2.117805e-03 \\ 
};
\addlegendentry{Proposed}

\addplot [color=cyan,dashed,line width=0.9pt]
  table[row sep=crcr]{%
3.000000e-01   3.311306e-06 \\ 
4.000000e-01   7.401085e-06 \\ 
5.000000e-01   1.424665e-05 \\ 
6.000000e-01   2.371749e-05 \\ 
7.000000e-01   3.659447e-05 \\ 
8.000000e-01   5.288791e-05 \\ 
9.000000e-01   7.475153e-05 \\ 
1   1.002515e-04 \\ 
1.100000e+00   1.336347e-04 \\ 
1.200000e+00   1.708085e-04 \\ 
1.300000e+00   2.158948e-04 \\ 
1.400000e+00   2.684098e-04 \\ 
1.500000e+00   3.318887e-04 \\ 
1.600000e+00   4.010135e-04 \\ 
1.700000e+00   4.878031e-04 \\ 
1.800000e+00   5.838252e-04 \\ 
1.900000e+00   6.941655e-04 \\ 
2   8.235766e-04 \\ 
2.100000e+00   9.783266e-04 \\ 
2.200000e+00   1.158478e-03 \\ 
2.300000e+00   1.401809e-03 \\ 
2.400000e+00   1.754804e-03 \\ 
2.490000e+00   2.476116e-03 \\ 
};
\addlegendentry{CST}

% \addplot [color=black, dashed, forget plot]
%   table[row sep=crcr]{%
% 12.5	1e-05\\
% 12.5	0.01\\
% };

\legend{};
\end{axis}

%\begin{axis}[%
%width=5.833in,
%height=4.375in,
%at={(0in,0in)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left
%]
%\node[below right, align=left]
%at (rel axis cs:0.762,0.342) {($w_x=P_x$)};
%\end{axis}

% 	\node (fig2) at (7,2.8)
%        {\includegraphics[scale=0.5]{const_A_pic.pdf}};
%     \node at (8.0,2.7) {$w_y$};  
%     \node at (7,3.45) {$w_x$};
%     \node at (7,2.8) {$S$};
%     \node at (6.9,1.85) {$\mathbf{E_0}$};
% 	\node[rotate=90] at (7.85,2.1) {$(w_x=P_x)$};

\filldraw[fill=white, draw=black, dashed] (3.5,1.45) rectangle ++(1.5,1.5);
\filldraw[fill=black!40!white, draw=black, line width=0.05pt] (4.25,2.2) circle (0.63);
\filldraw[fill=white, draw=black, line width=0.05pt] (4.25,2.2) circle (0.57);
	\node at (5.2,5.0) {(b)};
%\spy on (3.0, 2.5) in node at (2.8, 4);
\end{tikzpicture}%

==> size_vs_gamma.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.00000,0.45098,0.74118}%
\definecolor{mycolor3}{rgb}{0.85098,0.32941,0.10196}%
\definecolor{mycolor4}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor5}{rgb}{0.47059,0.67059,0.18824}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.5in,
height=2.7in,
at={(0.758in,0.49in)},
scale only axis,
xmode=log,
xmin=0.1,
xmax=10,
%xminorticks=true,
xticklabels={0.01, 0.1, 1, 10},
xlabel style={font=\color{white!15!black}},
xlabel={Patch length $w_x$, mm},
ymode=log,
ymin=1e-08,
ymax=0.01,
yminorticks=true,
ylabel style={font=\color{white!15!black},{rotate=-90}},
ylabel={$\dfrac{\gamma}{2A}$},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.1	2.96540097024725e-07\\
0.3	1.98187217477392e-06\\
0.5	5.42444587837421e-06\\
1	2.31412233227781e-05\\
2	0.000108823164070687\\
3	0.000289319975676237\\
3.5	0.000429387700789986\\
4	0.000629506816097166\\
4.3	0.000793705330092807\\
4.5	0.00094116317268359\\
4.7	0.00115478342902748\\
4.9	0.00156865826584273\\
};
\addlegendentry{$w_y=1$mm, CST}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0.1	1.45398190428268e-07\\
0.3	1.44202150504125e-06\\
0.5	4.35587271254224e-06\\
1	2.02643451085917e-05\\
2	0.000100146573926075\\
3	0.000269329763147367\\
3.5	0.000402821507063364\\
4	0.000589271569964757\\
4.3	0.000745227100913941\\
4.5	0.000884097962606357\\
4.7	0.00108019915542509\\
4.9	0.00144000269957874\\
};
\addlegendentry{$w_y=1$mm, Proposed}

\addplot [color=mycolor3, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.1	1.04899333189935e-07\\
0.3	9.65882012039327e-07\\
0.5	2.23947117080593e-06\\
1	1.03648042275663e-05\\
2	6.9569102387485e-05\\
3	0.000188430182803496\\
3.5	0.000287014270580053\\
4	0.000416619335578838\\
4.3	0.000522372728445917\\
4.5	0.000612274528372787\\
4.7	0.000735122494889582\\
4.9	0.000961975078309788\\
4.99	0.0013698841005208\\
};
\addlegendentry{$w_y=0.5$mm, CST}

\addplot [color=mycolor4, line width=2.0pt]
  table[row sep=crcr]{%
0.1	8.25289788749686e-08\\
0.3	8.38987301692184e-07\\
0.5	2.58514035295296e-06\\
1	1.25320850997978e-05\\
2	6.5231191257381e-05\\
3	0.000179689916045316\\
3.5	0.00026958465707945\\
4	0.000392533877842867\\
4.3	0.000492361884376824\\
4.5	0.000579080150060684\\
4.7	0.000699413763831912\\
4.9	0.000920899448708998\\
4.99	0.00120718316206988\\
};
\addlegendentry{$w_y=0.5$mm, Proposed}

\addplot [color=black, dashed, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
5	1e-08\\
5	0.01\\
};
\end{axis}


\pgfgettransformentries{\a}{\b}{\c}{\d}{\xtrans}{\ytrans}
\node (fig2) at (8.4,4.3)
       {\includegraphics[scale=0.35]{long_patch.pdf}};  

\node (fig2) at (3.1,4.95)
       {\includegraphics[scale=0.35]{short_patch.pdf}}; 

% define coordinates
    \coordinate (S) at (3.1,4.0) ;
    \coordinate (S1) at (3.1,3.5) ;

    \coordinate (L) at (8.4,5.3) ;
    \coordinate (L1) at (8.9,6.45) ;

   \draw[thick,->,>=stealth] (S) -- (S1);
   \draw[thick,->,>=stealth] (L) -- (L1);
   
   \node[rotate=90] at (9.25,2.1) {$(w_x=P_x)$};
\end{tikzpicture}%

==> slab.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\definecolor{mycolor4}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%

\begin{tikzpicture}[/pgfplots/tick scale binop=\times,
spy using outlines={black, magnification=2, size=25 * 2,
                          connect spies}]

\begin{axis}[%
axis lines = middle,
/pgfplots/axis x line=bottom,
ylabel near ticks,
width=1.35in,
height=1.4in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=1.5,
xlabel style={font=\color{white!15!black},at={(axis description cs:0.5,-0.1)},anchor=north},
xlabel={Substrate thickness $d$, mm},
xtick={0,0.5,...,1.5},
ymin=0,
ymax=0.004,
ylabel style={font=\color{white!15!black},{rotate=-90},at={(axis description cs:-0.1,0.9)},anchor=center},
ylabel={$\dfrac{\gamma_{xx}}{2A}$},
ytick={0,0.001,0.002,0.003},
axis background/.style={fill=white},
every y tick scale label/.style={at={(0,1)},xshift=1pt,anchor=west,inner sep=0pt},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=magenta, line width=0.5pt]
  table[row sep=crcr]{%
0.01	0.000297298522470979\\
0.05	0.000377798896288573\\
0.1	0.00046227447789888\\
0.3	0.000745320003846281\\
0.5	0.000987666023126733\\
0.7	0.00121037463956773\\
1	0.0015267057796113\\
1.3	0.00183349018703885\\
1.6	0.00213638146549379\\
2	0.00253787766653468\\
2.5	0.00303844846893218\\
3	0.00353860138655144\\
};
\addlegendentry{$\epsilon=3$, Proposed}

\addplot [color=red, line width=0.5,dashed]
  table[row sep=crcr]{%
0.01	0.000315165992958239\\
0.05	0.000389844421164319\\
0.1	0.000477325690922415\\
0.3	0.000767824364140484\\
0.5	0.00101599401163981\\
0.7	0.00124125569517327\\
1	0.00156106743157884\\
1.3	0.00186741894017076\\
1.6	0.00217046625592659\\
2	0.00256709796389472\\
2.5	0.00306723018244347\\
3	0.00356142893001675\\
};
\addlegendentry{$\epsilon=3$, CST}

\addplot [color=red, dash dot, line width=0.5pt]
  table[row sep=crcr]{%
0.1	0.0001\\
0.3	0.0003\\
0.5	0.0005\\
0.7	0.0007\\
1	0.001\\
1.3	0.0013\\
1.6	0.0016\\
2	0.002\\
2.5	0.0025\\
3	0.003\\
};
\addlegendentry{$\epsilon=3$, Slab only}

\addplot [color=cyan, line width=0.5pt]
  table[row sep=crcr]{%
0.1	0.000637402204513263\\
0.3	0.00120894806312015\\
0.5	0.00170232428802431\\
0.7	0.00215353404176844\\
1	0.00279068878673984\\
1.3	0.0034061662693985\\
1.6	0.00401276197542104\\
2	0.00481617313688673\\
2.5	0.00581747372991168\\
3	0.00681782204242767\\
};
\addlegendentry{$\epsilon=5$, Proposed}

\addplot [color=blue, line width=0.5pt,dashed]
  table[row sep=crcr]{%
0.1	0.000651546187712978\\
0.3	0.00122969715619301\\
0.5	0.00173033299242367\\
0.7	0.00218259741103112\\
1	0.00282185880820917\\
1.3	0.00343277097353132\\
1.6	0.00403484479102195\\
2	0.00483582292112602\\
2.5	0.00584982585527305\\
3	0.00683622608451322\\
};
\addlegendentry{$\epsilon=5$, CST}

\addplot [color=blue, dash dot, line width=0.5pt]
  table[row sep=crcr]{%
0.1	0.0002\\
0.3	0.0006\\
0.5	0.001\\
0.7	0.0014\\
1	0.002\\
1.3	0.0026\\
1.6	0.0032\\
2	0.004\\
2.5	0.005\\
3	0.006\\
};
\addlegendentry{$\epsilon=5$, Slab only}

\legend{};
\end{axis}

\node (fig2) at (4.8,1.75)
       {\includegraphics[scale=0.32]{rect_UC.pdf}};
    \node at (3.1,3.4) {\color{blue} $\epsilon=5$};
    \node at (4.9,3.2) {\color{red} $\epsilon=3$};
    	\node at (5.2,5.0) {(c)};
%\spy on (2.6, 1.7) in node at (3.1, 3.85);
\end{tikzpicture}%

==> struct.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\pgfgettransformentries{\a}{\b}{\c}{\d}{\xtrans}{\ytrans}
\node (fig2) at (0,0)
       {\scalebox{\a}{\includegraphics[scale=0.35]{structure_back.pdf}}};  

\node at (-1.0,-0.6) {$\hat{\vec{k}}$};

%xyz
\node at (-1.6,-2.1) {$x$};
\node at (-1.7,-1.6) {$z$};
\node at (-2.0,-1.5) {$y$};

%Px Py
\node at (-0.2,2.25) {$P_x$};
\node at (2.35,-0.2) {$P_y$};

%d, eps
\node at (-1.7,1.9) {$d$};
\node at (-1.1,1.55) {$\epsilon$};

\node at (4.0,2.0) {(a)};
\node at (-3.9,2.0) {\color{white}(a)};

\end{tikzpicture}%
